ESPRESSO: Probabilistic Edge Strength under Triadic Pressure

Strong Triadic Closure (STC) is a fundamental model of tie strength in social networks, labeling each connection as strong or weak: if a node has strong ties to two other nodes, then those nodes must be connected. Most existing STC methods produce hard binary labelings, which cannot capture the uncertainty and conflicting structural evidence of real networks. We propose ESPRESSO, a STC-based model for probabilistic structural tie strength. Our model assigns each edge a probability of being strong, inducing a distribution over binary edge labelings. Each probability represents a structural score induced by the model. The model's probabilities are computed by optimizing an objective function capturing the expected STC cost under this distribution, with entropy regularization. Our objective can be optimized by mirror descent, with a closed-form learning rate: the exact algorithm N-ESPRESSO achieves linear convergence, above a given regularization threshold. We further develop sampling-based variants with approximation guarantees that avoid costly triangle enumeration over gradient updates and scale to large networks.Experiments show that our objective function has predictable parameter behavior, that its probabilities differentiate tie strength on a real social network, and that they improve the discovery of dense subgraphs under STC. Our sampling-based variants scale to large and dense graphs where our exact algorithms exceed the time or memory limits.

==> figures/karate_comparison_tikz.tex <==
\definecolor{karateHi}{RGB}{31,119,180}
\definecolor{karateOfficer}{RGB}{255,127,14}
\definecolor{lg0}{rgb}{0.7672,0.8504,0.9308}
\definecolor{lg1}{rgb}{0.7485,0.8337,0.9178}
\definecolor{lg2}{rgb}{0.7299,0.8169,0.9049}
\definecolor{lg3}{rgb}{0.7113,0.8001,0.8920}
\definecolor{lg4}{rgb}{0.6926,0.7834,0.8790}
\definecolor{lg5}{rgb}{0.6740,0.7666,0.8661}
\definecolor{lg6}{rgb}{0.6554,0.7499,0.8531}
\definecolor{lg7}{rgb}{0.6368,0.7331,0.8402}
\definecolor{lg8}{rgb}{0.6181,0.7163,0.8273}
\definecolor{lg9}{rgb}{0.5995,0.6996,0.8143}
\definecolor{lg10}{rgb}{0.5809,0.6828,0.8014}
\definecolor{lg11}{rgb}{0.5623,0.6660,0.7884}
\definecolor{lg12}{rgb}{0.5436,0.6493,0.7755}
\definecolor{lg13}{rgb}{0.5250,0.6325,0.7625}
\definecolor{lg14}{rgb}{0.5064,0.6157,0.7496}
\definecolor{lg15}{rgb}{0.4877,0.5990,0.7367}
\definecolor{lg16}{rgb}{0.4691,0.5822,0.7237}
\definecolor{lg17}{rgb}{0.4505,0.5654,0.7108}
\definecolor{lg18}{rgb}{0.4319,0.5487,0.6978}
\definecolor{lg19}{rgb}{0.4132,0.5319,0.6849}
\definecolor{lg20}{rgb}{0.3946,0.5151,0.6720}
\definecolor{lg21}{rgb}{0.3760,0.4984,0.6590}
\definecolor{lg22}{rgb}{0.3574,0.4816,0.6461}
\definecolor{lg23}{rgb}{0.3387,0.4649,0.6331}
\definecolor{lg24}{rgb}{0.3201,0.4481,0.6202}
\definecolor{lg25}{rgb}{0.3015,0.4313,0.6073}
\definecolor{lg26}{rgb}{0.2828,0.4146,0.5943}
\definecolor{lg27}{rgb}{0.2642,0.3978,0.5814}
\definecolor{lg28}{rgb}{0.2456,0.3810,0.5684}
\definecolor{lg29}{rgb}{0.2270,0.3643,0.5555}
\definecolor{lg30}{rgb}{0.2083,0.3475,0.5425}
\definecolor{lg31}{rgb}{0.1897,0.3307,0.5296}
\definecolor{lg32}{rgb}{0.1711,0.3140,0.5167}
\definecolor{lg33}{rgb}{0.1525,0.2972,0.5037}
\definecolor{lg34}{rgb}{0.1338,0.2804,0.4908}
\definecolor{lg35}{rgb}{0.1152,0.2637,0.4778}
\definecolor{lg36}{rgb}{0.0966,0.2469,0.4649}
\definecolor{lg37}{rgb}{0.0779,0.2301,0.4520}
\definecolor{lg38}{rgb}{0.0593,0.2134,0.4390}
\definecolor{lg39}{rgb}{0.0407,0.1966,0.4261}
\begin{tikzpicture}[x=1cm,y=1cm,
  knode/.style={circle,inner sep=0pt,minimum size=3.2pt,draw=black,very thin},
  paneltitle/.style={font=\scriptsize\bfseries}]
  \coordinate (a1) at (-0.3704,0.3042);
  \coordinate (a2) at (0.1757,0.2014);
  \coordinate (a3) at (0.1343,-0.1868);
  \coordinate (a4) at (-0.4991,0.0712);
  \coordinate (a5) at (-1.2249,0.5446);
  \coordinate (a6) at (-1.0247,0.8516);
  \coordinate (a7) at (-1.2834,0.7515);
  \coordinate (a8) at (-0.2270,0.1449);
  \coordinate (a9) at (0.4349,-0.1925);
  \coordinate (a10) at (1.0948,-0.2356);
  \coordinate (a11) at (-0.8819,0.6700);
  \coordinate (a12) at (-0.2689,0.8538);
  \coordinate (a13) at (-1.1384,0.1999);
  \coordinate (a14) at (0.0088,-0.0613);
  \coordinate (a15) at (1.6000,-0.6318);
  \coordinate (a16) at (0.7138,-1.0001);
  \coordinate (a17) at (-1.6000,1.1000);
  \coordinate (a18) at (-0.0043,0.5901);
  \coordinate (a19) at (1.5489,-0.7779);
  \coordinate (a20) at (0.4870,0.0382);
  \coordinate (a21) at (1.3178,-0.8685);
  \coordinate (a22) at (0.3311,0.5610);
  \coordinate (a23) at (1.5567,-0.4789);
  \coordinate (a24) at (0.3368,-0.8954);
  \coordinate (a25) at (-0.6982,-0.8088);
  \coordinate (a26) at (-0.3919,-0.9468);
  \coordinate (a27) at (1.2392,-1.1000);
  \coordinate (a28) at (-0.0491,-0.6883);
  \coordinate (a29) at (0.1894,-0.5170);
  \coordinate (a30) at (0.9341,-0.9404);
  \coordinate (a31) at (0.7966,-0.1974);
  \coordinate (a32) at (-0.1434,-0.4640);
  \coordinate (a33) at (0.8532,-0.6086);
  \coordinate (a34) at (0.7512,-0.5548);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a2);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a3);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a4);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a5);
  \draw[color=lg12, line width=0.78pt, opacity=0.57] (a1) -- (a6);
  \draw[color=lg12, line width=0.78pt, opacity=0.57] (a1) -- (a7);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a8);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a9);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a11);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a12);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a13);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a14);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a18);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a20);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a22);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a1) -- (a32);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a3);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a4);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a8);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a14);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a18);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a20);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a22);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a2) -- (a31);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a4);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a8);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a9);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a10);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a14);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a28);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a29);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a3) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a4) -- (a8);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a4) -- (a13);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a4) -- (a14);
  \draw[color=lg5, line width=0.59pt, opacity=0.48] (a5) -- (a7);
  \draw[color=lg34, line width=1.36pt, opacity=0.84] (a5) -- (a11);
  \draw[color=lg34, line width=1.36pt, opacity=0.84] (a6) -- (a7);
  \draw[color=lg5, line width=0.59pt, opacity=0.48] (a6) -- (a11);
  \draw[color=lg27, line width=1.17pt, opacity=0.75] (a6) -- (a17);
  \draw[color=lg27, line width=1.17pt, opacity=0.75] (a7) -- (a17);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a9) -- (a31);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a9) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a9) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a10) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a14) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a15) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a15) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a16) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a16) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a19) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a19) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a20) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a21) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a21) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a23) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a23) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a24) -- (a26);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a24) -- (a28);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a24) -- (a30);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a24) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a24) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a25) -- (a26);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a25) -- (a28);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a25) -- (a32);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a26) -- (a32);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a27) -- (a30);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a27) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a28) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a29) -- (a32);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a29) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a30) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a30) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a31) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a31) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a32) -- (a33);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a32) -- (a34);
  \draw[color=lg20, line width=0.98pt, opacity=0.66] (a33) -- (a34);
  \node[knode,fill=karateHi] at (a1) {};
  \node[knode,fill=karateHi] at (a2) {};
  \node[knode,fill=karateHi] at (a3) {};
  \node[knode,fill=karateHi] at (a4) {};
  \node[knode,fill=karateHi] at (a5) {};
  \node[knode,fill=karateHi] at (a6) {};
  \node[knode,fill=karateHi] at (a7) {};
  \node[knode,fill=karateHi] at (a8) {};
  \node[knode,fill=karateHi] at (a9) {};
  \node[knode,fill=karateOfficer] at (a10) {};
  \node[knode,fill=karateHi] at (a11) {};
  \node[knode,fill=karateHi] at (a12) {};
  \node[knode,fill=karateHi] at (a13) {};
  \node[knode,fill=karateHi] at (a14) {};
  \node[knode,fill=karateOfficer] at (a15) {};
  \node[knode,fill=karateOfficer] at (a16) {};
  \node[knode,fill=karateHi] at (a17) {};
  \node[knode,fill=karateHi] at (a18) {};
  \node[knode,fill=karateOfficer] at (a19) {};
  \node[knode,fill=karateHi] at (a20) {};
  \node[knode,fill=karateOfficer] at (a21) {};
  \node[knode,fill=karateHi] at (a22) {};
  \node[knode,fill=karateOfficer] at (a23) {};
  \node[knode,fill=karateOfficer] at (a24) {};
  \node[knode,fill=karateOfficer] at (a25) {};
  \node[knode,fill=karateOfficer] at (a26) {};
  \node[knode,fill=karateOfficer] at (a27) {};
  \node[knode,fill=karateOfficer] at (a28) {};
  \node[knode,fill=karateOfficer] at (a29) {};
  \node[knode,fill=karateOfficer] at (a30) {};
  \node[knode,fill=karateOfficer] at (a31) {};
  \node[knode,fill=karateOfficer] at (a32) {};
  \node[knode,fill=karateOfficer] at (a33) {};
  \node[knode,fill=karateOfficer] at (a34) {};
  \node[paneltitle] at (0.0000,-1.58) {(a) LP2 + Chebyshev};
  \coordinate (b1) at (3.4796,0.3042);
  \coordinate (b2) at (4.0257,0.2014);
  \coordinate (b3) at (3.9843,-0.1868);
  \coordinate (b4) at (3.3509,0.0712);
  \coordinate (b5) at (2.6251,0.5446);
  \coordinate (b6) at (2.8253,0.8516);
  \coordinate (b7) at (2.5666,0.7515);
  \coordinate (b8) at (3.6230,0.1449);
  \coordinate (b9) at (4.2849,-0.1925);
  \coordinate (b10) at (4.9448,-0.2356);
  \coordinate (b11) at (2.9681,0.6700);
  \coordinate (b12) at (3.5811,0.8538);
  \coordinate (b13) at (2.7116,0.1999);
  \coordinate (b14) at (3.8588,-0.0613);
  \coordinate (b15) at (5.4500,-0.6318);
  \coordinate (b16) at (4.5638,-1.0001);
  \coordinate (b17) at (2.2500,1.1000);
  \coordinate (b18) at (3.8457,0.5901);
  \coordinate (b19) at (5.3989,-0.7779);
  \coordinate (b20) at (4.3370,0.0382);
  \coordinate (b21) at (5.1678,-0.8685);
  \coordinate (b22) at (4.1811,0.5610);
  \coordinate (b23) at (5.4067,-0.4789);
  \coordinate (b24) at (4.1868,-0.8954);
  \coordinate (b25) at (3.1518,-0.8088);
  \coordinate (b26) at (3.4581,-0.9468);
  \coordinate (b27) at (5.0892,-1.1000);
  \coordinate (b28) at (3.8009,-0.6883);
  \coordinate (b29) at (4.0394,-0.5170);
  \coordinate (b30) at (4.7841,-0.9404);
  \coordinate (b31) at (4.6466,-0.1974);
  \coordinate (b32) at (3.7066,-0.4640);
  \coordinate (b33) at (4.7032,-0.6086);
  \coordinate (b34) at (4.6012,-0.5548);
  \draw[color=lg37, line width=1.45pt, opacity=0.88] (b1) -- (b2);
  \draw[color=lg32, line width=1.31pt, opacity=0.81] (b1) -- (b3);
  \draw[color=lg36, line width=1.42pt, opacity=0.86] (b1) -- (b4);
  \draw[color=lg10, line width=0.72pt, opacity=0.55] (b1) -- (b5);
  \draw[color=lg5, line width=0.57pt, opacity=0.48] (b1) -- (b6);
  \draw[color=lg5, line width=0.57pt, opacity=0.48] (b1) -- (b7);
  \draw[color=lg32, line width=1.30pt, opacity=0.81] (b1) -- (b8);
  \draw[color=lg2, line width=0.51pt, opacity=0.45] (b1) -- (b9);
  \draw[color=lg10, line width=0.72pt, opacity=0.55] (b1) -- (b11);
  \draw[color=lg8, line width=0.65pt, opacity=0.51] (b1) -- (b12);
  \draw[color=lg15, line width=0.86pt, opacity=0.61] (b1) -- (b13);
  \draw[color=lg31, line width=1.30pt, opacity=0.81] (b1) -- (b14);
  \draw[color=lg15, line width=0.86pt, opacity=0.61] (b1) -- (b18);
  \draw[color=lg14, line width=0.84pt, opacity=0.60] (b1) -- (b20);
  \draw[color=lg15, line width=0.86pt, opacity=0.61] (b1) -- (b22);
  \draw[color=lg1, line width=0.47pt, opacity=0.43] (b1) -- (b32);
  \draw[color=lg34, line width=1.36pt, opacity=0.84] (b2) -- (b3);
  \draw[color=lg35, line width=1.40pt, opacity=0.85] (b2) -- (b4);
  \draw[color=lg35, line width=1.38pt, opacity=0.85] (b2) -- (b8);
  \draw[color=lg35, line width=1.38pt, opacity=0.85] (b2) -- (b14);
  \draw[color=lg22, line width=1.05pt, opacity=0.69] (b2) -- (b18);
  \draw[color=lg21, line width=1.02pt, opacity=0.68] (b2) -- (b20);
  \draw[color=lg22, line width=1.05pt, opacity=0.69] (b2) -- (b22);
  \draw[color=lg2, line width=0.50pt, opacity=0.44] (b2) -- (b31);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b3) -- (b4);
  \draw[color=lg36, line width=1.43pt, opacity=0.87] (b3) -- (b8);
  \draw[color=lg12, line width=0.78pt, opacity=0.57] (b3) -- (b9);
  \draw[color=lg17, line width=0.91pt, opacity=0.63] (b3) -- (b10);
  \draw[color=lg36, line width=1.43pt, opacity=0.87] (b3) -- (b14);
  \draw[color=lg5, line width=0.57pt, opacity=0.48] (b3) -- (b28);
  \draw[color=lg9, line width=0.68pt, opacity=0.53] (b3) -- (b29);
  \draw[color=lg0, line width=0.46pt, opacity=0.42] (b3) -- (b33);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b4) -- (b8);
  \draw[color=lg29, line width=1.24pt, opacity=0.78] (b4) -- (b13);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b4) -- (b14);
  \draw[color=lg34, line width=1.36pt, opacity=0.84] (b5) -- (b7);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b5) -- (b11);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b6) -- (b7);
  \draw[color=lg34, line width=1.36pt, opacity=0.84] (b6) -- (b11);
  \draw[color=lg38, line width=1.47pt, opacity=0.89] (b6) -- (b17);
  \draw[color=lg38, line width=1.47pt, opacity=0.89] (b7) -- (b17);
  \draw[color=lg38, line width=1.48pt, opacity=0.89] (b9) -- (b31);
  \draw[color=lg29, line width=1.24pt, opacity=0.78] (b9) -- (b33);
  \draw[color=lg20, line width=0.99pt, opacity=0.66] (b9) -- (b34);
  \draw[color=lg6, line width=0.62pt, opacity=0.50] (b10) -- (b34);
  \draw[color=lg0, line width=0.46pt, opacity=0.43] (b14) -- (b34);
  \draw[color=lg23, line width=1.07pt, opacity=0.70] (b15) -- (b33);
  \draw[color=lg18, line width=0.93pt, opacity=0.64] (b15) -- (b34);
  \draw[color=lg23, line width=1.07pt, opacity=0.70] (b16) -- (b33);
  \draw[color=lg18, line width=0.93pt, opacity=0.64] (b16) -- (b34);
  \draw[color=lg23, line width=1.07pt, opacity=0.70] (b19) -- (b33);
  \draw[color=lg18, line width=0.93pt, opacity=0.64] (b19) -- (b34);
  \draw[color=lg4, line width=0.56pt, opacity=0.47] (b20) -- (b34);
  \draw[color=lg23, line width=1.07pt, opacity=0.70] (b21) -- (b33);
  \draw[color=lg18, line width=0.93pt, opacity=0.64] (b21) -- (b34);
  \draw[color=lg23, line width=1.07pt, opacity=0.70] (b23) -- (b33);
  \draw[color=lg18, line width=0.93pt, opacity=0.64] (b23) -- (b34);
  \draw[color=lg24, line width=1.10pt, opacity=0.71] (b24) -- (b26);
  \draw[color=lg34, line width=1.37pt, opacity=0.84] (b24) -- (b28);
  \draw[color=lg35, line width=1.40pt, opacity=0.85] (b24) -- (b30);
  \draw[color=lg12, line width=0.77pt, opacity=0.57] (b24) -- (b33);
  \draw[color=lg20, line width=0.99pt, opacity=0.67] (b24) -- (b34);
  \draw[color=lg37, line width=1.45pt, opacity=0.88] (b25) -- (b26);
  \draw[color=lg33, line width=1.34pt, opacity=0.83] (b25) -- (b28);
  \draw[color=lg36, line width=1.43pt, opacity=0.87] (b25) -- (b32);
  \draw[color=lg37, line width=1.44pt, opacity=0.87] (b26) -- (b32);
  \draw[color=lg38, line width=1.46pt, opacity=0.88] (b27) -- (b30);
  \draw[color=lg15, line width=0.85pt, opacity=0.60] (b27) -- (b34);
  \draw[color=lg6, line width=0.62pt, opacity=0.50] (b28) -- (b34);
  \draw[color=lg36, line width=1.42pt, opacity=0.86] (b29) -- (b32);
  \draw[color=lg8, line width=0.67pt, opacity=0.52] (b29) -- (b34);
  \draw[color=lg16, line width=0.88pt, opacity=0.62] (b30) -- (b33);
  \draw[color=lg27, line width=1.17pt, opacity=0.75] (b30) -- (b34);
  \draw[color=lg29, line width=1.24pt, opacity=0.78] (b31) -- (b33);
  \draw[color=lg23, line width=1.06pt, opacity=0.70] (b31) -- (b34);
  \draw[color=lg3, line width=0.53pt, opacity=0.46] (b32) -- (b33);
  \draw[color=lg5, line width=0.58pt, opacity=0.48] (b32) -- (b34);
  \draw[color=lg38, line width=1.47pt, opacity=0.89] (b33) -- (b34);
  \node[knode,fill=karateHi] at (b1) {};
  \node[knode,fill=karateHi] at (b2) {};
  \node[knode,fill=karateHi] at (b3) {};
  \node[knode,fill=karateHi] at (b4) {};
  \node[knode,fill=karateHi] at (b5) {};
  \node[knode,fill=karateHi] at (b6) {};
  \node[knode,fill=karateHi] at (b7) {};
  \node[knode,fill=karateHi] at (b8) {};
  \node[knode,fill=karateHi] at (b9) {};
  \node[knode,fill=karateOfficer] at (b10) {};
  \node[knode,fill=karateHi] at (b11) {};
  \node[knode,fill=karateHi] at (b12) {};
  \node[knode,fill=karateHi] at (b13) {};
  \node[knode,fill=karateHi] at (b14) {};
  \node[knode,fill=karateOfficer] at (b15) {};
  \node[knode,fill=karateOfficer] at (b16) {};
  \node[knode,fill=karateHi] at (b17) {};
  \node[knode,fill=karateHi] at (b18) {};
  \node[knode,fill=karateOfficer] at (b19) {};
  \node[knode,fill=karateHi] at (b20) {};
  \node[knode,fill=karateOfficer] at (b21) {};
  \node[knode,fill=karateHi] at (b22) {};
  \node[knode,fill=karateOfficer] at (b23) {};
  \node[knode,fill=karateOfficer] at (b24) {};
  \node[knode,fill=karateOfficer] at (b25) {};
  \node[knode,fill=karateOfficer] at (b26) {};
  \node[knode,fill=karateOfficer] at (b27) {};
  \node[knode,fill=karateOfficer] at (b28) {};
  \node[knode,fill=karateOfficer] at (b29) {};
  \node[knode,fill=karateOfficer] at (b30) {};
  \node[knode,fill=karateOfficer] at (b31) {};
  \node[knode,fill=karateOfficer] at (b32) {};
  \node[knode,fill=karateOfficer] at (b33) {};
  \node[knode,fill=karateOfficer] at (b34) {};
  \node[paneltitle] at (3.8500,-1.58) {(b) \espressoNL};
  \begin{scope}[xshift=1.32cm,yshift=-1.32cm]
    \node[knode,fill=karateHi] at (0,0) {};
    \node[anchor=west,font=\tiny] at (0.10,0) {Mr.~Hi};
    \node[knode,fill=karateOfficer] at (1.05,0) {};
    \node[anchor=west,font=\tiny] at (1.15,0) {Officer};
  \end{scope}
  \begin{scope}[xshift=5.80cm,yshift=-0.68cm]
    \fill[lg0] (0,0.000) rectangle (0.16,0.034);
    \fill[lg1] (0,0.034) rectangle (0.16,0.068);
    \fill[lg2] (0,0.068) rectangle (0.16,0.102);
    \fill[lg3] (0,0.102) rectangle (0.16,0.136);
    \fill[lg4] (0,0.136) rectangle (0.16,0.171);
    \fill[lg5] (0,0.171) rectangle (0.16,0.205);
    \fill[lg6] (0,0.205) rectangle (0.16,0.239);
    \fill[lg7] (0,0.239) rectangle (0.16,0.273);
    \fill[lg8] (0,0.273) rectangle (0.16,0.307);
    \fill[lg9] (0,0.307) rectangle (0.16,0.341);
    \fill[lg10] (0,0.341) rectangle (0.16,0.375);
    \fill[lg11] (0,0.375) rectangle (0.16,0.409);
    \fill[lg12] (0,0.409) rectangle (0.16,0.443);
    \fill[lg13] (0,0.443) rectangle (0.16,0.477);
    \fill[lg14] (0,0.477) rectangle (0.16,0.512);
    \fill[lg15] (0,0.512) rectangle (0.16,0.546);
    \fill[lg16] (0,0.546) rectangle (0.16,0.580);
    \fill[lg17] (0,0.580) rectangle (0.16,0.614);
    \fill[lg18] (0,0.614) rectangle (0.16,0.648);
    \fill[lg19] (0,0.648) rectangle (0.16,0.682);
    \fill[lg20] (0,0.682) rectangle (0.16,0.716);
    \fill[lg21] (0,0.716) rectangle (0.16,0.750);
    \fill[lg22] (0,0.750) rectangle (0.16,0.784);
    \fill[lg23] (0,0.784) rectangle (0.16,0.818);
    \fill[lg24] (0,0.818) rectangle (0.16,0.853);
    \fill[lg25] (0,0.853) rectangle (0.16,0.887);
    \fill[lg26] (0,0.887) rectangle (0.16,0.921);
    \fill[lg27] (0,0.921) rectangle (0.16,0.955);
    \fill[lg28] (0,0.955) rectangle (0.16,0.989);
    \fill[lg29] (0,0.989) rectangle (0.16,1.023);
    \fill[lg30] (0,1.023) rectangle (0.16,1.057);
    \fill[lg31] (0,1.057) rectangle (0.16,1.091);
    \fill[lg32] (0,1.091) rectangle (0.16,1.125);
    \fill[lg33] (0,1.125) rectangle (0.16,1.159);
    \fill[lg34] (0,1.159) rectangle (0.16,1.194);
    \fill[lg35] (0,1.194) rectangle (0.16,1.228);
    \fill[lg36] (0,1.228) rectangle (0.16,1.262);
    \fill[lg37] (0,1.262) rectangle (0.16,1.296);
    \fill[lg38] (0,1.296) rectangle (0.16,1.330);
    \fill[lg39] (0,1.330) rectangle (0.16,1.364);
    \draw[black, very thin] (0,0) rectangle (0.16,1.364);
    \node[anchor=south,font=\scriptsize] at (0.08,1.414) {$p_e$};
    \node[anchor=west,font=\scriptsize] at (0.21,1.364) {1};
    \node[anchor=west,font=\scriptsize] at (0.21,0) {0};
  \end{scope}
\end{tikzpicture}


==> figures/teaser_tikz.tex <==
\begin{minipage}{0.075\linewidth}\centering
\begin{tikzpicture}
  \definecolor{lg0}{rgb}{0.7672,0.8504,0.9308}
  \fill[lg0] (0,0.000) rectangle (0.16,0.034);
  \definecolor{lg1}{rgb}{0.7485,0.8337,0.9178}
  \fill[lg1] (0,0.034) rectangle (0.16,0.068);
  \definecolor{lg2}{rgb}{0.7299,0.8169,0.9049}
  \fill[lg2] (0,0.068) rectangle (0.16,0.102);
  \definecolor{lg3}{rgb}{0.7113,0.8001,0.8920}
  \fill[lg3] (0,0.102) rectangle (0.16,0.136);
  \definecolor{lg4}{rgb}{0.6926,0.7834,0.8790}
  \fill[lg4] (0,0.136) rectangle (0.16,0.171);
  \definecolor{lg5}{rgb}{0.6740,0.7666,0.8661}
  \fill[lg5] (0,0.171) rectangle (0.16,0.205);
  \definecolor{lg6}{rgb}{0.6554,0.7499,0.8531}
  \fill[lg6] (0,0.205) rectangle (0.16,0.239);
  \definecolor{lg7}{rgb}{0.6368,0.7331,0.8402}
  \fill[lg7] (0,0.239) rectangle (0.16,0.273);
  \definecolor{lg8}{rgb}{0.6181,0.7163,0.8273}
  \fill[lg8] (0,0.273) rectangle (0.16,0.307);
  \definecolor{lg9}{rgb}{0.5995,0.6996,0.8143}
  \fill[lg9] (0,0.307) rectangle (0.16,0.341);
  \definecolor{lg10}{rgb}{0.5809,0.6828,0.8014}
  \fill[lg10] (0,0.341) rectangle (0.16,0.375);
  \definecolor{lg11}{rgb}{0.5623,0.6660,0.7884}
  \fill[lg11] (0,0.375) rectangle (0.16,0.409);
  \definecolor{lg12}{rgb}{0.5436,0.6493,0.7755}
  \fill[lg12] (0,0.409) rectangle (0.16,0.443);
  \definecolor{lg13}{rgb}{0.5250,0.6325,0.7625}
  \fill[lg13] (0,0.443) rectangle (0.16,0.477);
  \definecolor{lg14}{rgb}{0.5064,0.6157,0.7496}
  \fill[lg14] (0,0.477) rectangle (0.16,0.512);
  \definecolor{lg15}{rgb}{0.4877,0.5990,0.7367}
  \fill[lg15] (0,0.512) rectangle (0.16,0.546);
  \definecolor{lg16}{rgb}{0.4691,0.5822,0.7237}
  \fill[lg16] (0,0.546) rectangle (0.16,0.580);
  \definecolor{lg17}{rgb}{0.4505,0.5654,0.7108}
  \fill[lg17] (0,0.580) rectangle (0.16,0.614);
  \definecolor{lg18}{rgb}{0.4319,0.5487,0.6978}
  \fill[lg18] (0,0.614) rectangle (0.16,0.648);
  \definecolor{lg19}{rgb}{0.4132,0.5319,0.6849}
  \fill[lg19] (0,0.648) rectangle (0.16,0.682);
  \definecolor{lg20}{rgb}{0.3946,0.5151,0.6720}
  \fill[lg20] (0,0.682) rectangle (0.16,0.716);
  \definecolor{lg21}{rgb}{0.3760,0.4984,0.6590}
  \fill[lg21] (0,0.716) rectangle (0.16,0.750);
  \definecolor{lg22}{rgb}{0.3574,0.4816,0.6461}
  \fill[lg22] (0,0.750) rectangle (0.16,0.784);
  \definecolor{lg23}{rgb}{0.3387,0.4649,0.6331}
  \fill[lg23] (0,0.784) rectangle (0.16,0.818);
  \definecolor{lg24}{rgb}{0.3201,0.4481,0.6202}
  \fill[lg24] (0,0.818) rectangle (0.16,0.853);
  \definecolor{lg25}{rgb}{0.3015,0.4313,0.6073}
  \fill[lg25] (0,0.853) rectangle (0.16,0.887);
  \definecolor{lg26}{rgb}{0.2828,0.4146,0.5943}
  \fill[lg26] (0,0.887) rectangle (0.16,0.921);
  \definecolor{lg27}{rgb}{0.2642,0.3978,0.5814}
  \fill[lg27] (0,0.921) rectangle (0.16,0.955);
  \definecolor{lg28}{rgb}{0.2456,0.3810,0.5684}
  \fill[lg28] (0,0.955) rectangle (0.16,0.989);
  \definecolor{lg29}{rgb}{0.2270,0.3643,0.5555}
  \fill[lg29] (0,0.989) rectangle (0.16,1.023);
  \definecolor{lg30}{rgb}{0.2083,0.3475,0.5425}
  \fill[lg30] (0,1.023) rectangle (0.16,1.057);
  \definecolor{lg31}{rgb}{0.1897,0.3307,0.5296}
  \fill[lg31] (0,1.057) rectangle (0.16,1.091);
  \definecolor{lg32}{rgb}{0.1711,0.3140,0.5167}
  \fill[lg32] (0,1.091) rectangle (0.16,1.125);
  \definecolor{lg33}{rgb}{0.1525,0.2972,0.5037}
  \fill[lg33] (0,1.125) rectangle (0.16,1.159);
  \definecolor{lg34}{rgb}{0.1338,0.2804,0.4908}
  \fill[lg34] (0,1.159) rectangle (0.16,1.194);
  \definecolor{lg35}{rgb}{0.1152,0.2637,0.4778}
  \fill[lg35] (0,1.194) rectangle (0.16,1.228);
  \definecolor{lg36}{rgb}{0.0966,0.2469,0.4649}
  \fill[lg36] (0,1.228) rectangle (0.16,1.262);
  \definecolor{lg37}{rgb}{0.0779,0.2301,0.4520}
  \fill[lg37] (0,1.262) rectangle (0.16,1.296);
  \definecolor{lg38}{rgb}{0.0593,0.2134,0.4390}
  \fill[lg38] (0,1.296) rectangle (0.16,1.330);
  \definecolor{lg39}{rgb}{0.0407,0.1966,0.4261}
  \fill[lg39] (0,1.330) rectangle (0.16,1.364);
  \draw[black, very thin] (0,0) rectangle (0.16,1.364);
  \node[anchor=south, font=\scriptsize] at (0.08,1.414) {$p_e$};
  \node[anchor=west, font=\scriptsize] at (0.21000000000000002,1.364) {1};
  \node[anchor=west, font=\scriptsize] at (0.21000000000000002,0) {0};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.205\linewidth}\centering
\begin{tikzpicture}
  \coordinate (q) at (-0.992, 0.186);
  \coordinate (v) at (0.000, 0.000);
  \coordinate (u) at (0.496, 0.806);
  \coordinate (t) at (1.364, 0.000);
  \coordinate (w) at (0.496, -0.806);
  \coordinate (s) at (2.232, -0.806);
  \definecolor{p0eqv}{rgb}{0.2384,0.3746,0.5634}
  \definecolor{p0est}{rgb}{0.2175,0.3557,0.5489}
  \definecolor{p0esw}{rgb}{0.1966,0.3369,0.5344}
  \definecolor{p0etu}{rgb}{0.2182,0.3564,0.5494}
  \definecolor{p0etv}{rgb}{0.2167,0.3550,0.5484}
  \definecolor{p0etw}{rgb}{0.1973,0.3376,0.5349}
  \definecolor{p0euv}{rgb}{0.2159,0.3543,0.5478}
  \definecolor{p0evw}{rgb}{0.2392,0.3753,0.5640}
  \draw[color=p0eqv, line width=1.96pt, opacity=0.78] (q) -- (v);
  \draw[color=p0est, line width=2.00pt, opacity=0.80] (s) -- (t);
  \draw[color=p0esw, line width=2.05pt, opacity=0.82] (s) -- (w);
  \draw[color=p0etu, line width=2.00pt, opacity=0.80] (t) -- (u);
  \draw[color=p0etv, line width=2.00pt, opacity=0.80] (t) -- (v);
  \draw[color=p0etw, line width=2.04pt, opacity=0.82] (t) -- (w);
  \draw[color=p0euv, line width=2.00pt, opacity=0.80] (u) -- (v);
  \draw[color=p0evw, line width=1.95pt, opacity=0.78] (v) -- (w);
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (-0.473,0.215) {0.72};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.714,-0.494) {0.75};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.364,-0.930) {0.78};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.846,0.312) {0.75};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.682,-0.124) {0.75};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.014,-0.494) {0.78};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,0.338) {0.75};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,-0.338) {0.72};
  \foreach \n/\lbl in {q/q, v/v, u/u, t/t, w/w, s/s}
    \node[circle, draw=black, very thin, fill=white, minimum size=10pt,
          inner sep=0pt, font=\footnotesize] at (\n) {$\lbl$};
  \node[font=\footnotesize] at (0.53,-1.15) {\espresso, $\lambda=0.1$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.205\linewidth}\centering
\begin{tikzpicture}
  \coordinate (q) at (-0.992, 0.186);
  \coordinate (v) at (0.000, 0.000);
  \coordinate (u) at (0.496, 0.806);
  \coordinate (t) at (1.364, 0.000);
  \coordinate (w) at (0.496, -0.806);
  \coordinate (s) at (2.232, -0.806);
  \definecolor{p1eqv}{rgb}{0.6054,0.7048,0.8184}
  \definecolor{p1est}{rgb}{0.4435,0.5592,0.7059}
  \definecolor{p1esw}{rgb}{0.2121,0.3509,0.5451}
  \definecolor{p1etu}{rgb}{0.5574,0.6616,0.7850}
  \definecolor{p1etv}{rgb}{0.3951,0.5156,0.6723}
  \definecolor{p1etw}{rgb}{0.2607,0.3946,0.5789}
  \definecolor{p1euv}{rgb}{0.2821,0.4139,0.5938}
  \definecolor{p1evw}{rgb}{0.6795,0.7716,0.8699}
  \draw[color=p1eqv, line width=1.17pt, opacity=0.49] (q) -- (v);
  \draw[color=p1est, line width=1.51pt, opacity=0.62] (s) -- (t);
  \draw[color=p1esw, line width=2.01pt, opacity=0.80] (s) -- (w);
  \draw[color=p1etu, line width=1.27pt, opacity=0.53] (t) -- (u);
  \draw[color=p1etv, line width=1.62pt, opacity=0.66] (t) -- (v);
  \draw[color=p1etw, line width=1.91pt, opacity=0.77] (t) -- (w);
  \draw[color=p1euv, line width=1.86pt, opacity=0.75] (u) -- (v);
  \draw[color=p1evw, line width=1.01pt, opacity=0.43] (v) -- (w);
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (-0.473,0.215) {0.23};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.714,-0.494) {0.45};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.364,-0.930) {0.76};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.846,0.312) {0.29};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.682,-0.124) {0.51};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.014,-0.494) {0.69};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,0.338) {0.66};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,-0.338) {0.13};
  \foreach \n/\lbl in {q/q, v/v, u/u, t/t, w/w, s/s}
    \node[circle, draw=black, very thin, fill=white, minimum size=10pt,
          inner sep=0pt, font=\footnotesize] at (\n) {$\lbl$};
  \node[font=\footnotesize] at (0.53,-1.15) {\espresso, $\lambda=1$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.205\linewidth}\centering
\begin{tikzpicture}
  \coordinate (q) at (-0.992, 0.186);
  \coordinate (v) at (0.000, 0.000);
  \coordinate (u) at (0.496, 0.806);
  \coordinate (t) at (1.364, 0.000);
  \coordinate (w) at (0.496, -0.806);
  \coordinate (s) at (2.232, -0.806);
  \definecolor{p2eqv}{rgb}{0.7762,0.8586,0.9371}
  \definecolor{p2est}{rgb}{0.7519,0.8367,0.9202}
  \definecolor{p2esw}{rgb}{0.1790,0.3211,0.5221}
  \definecolor{p2etu}{rgb}{0.7533,0.8379,0.9211}
  \definecolor{p2etv}{rgb}{0.2046,0.3441,0.5399}
  \definecolor{p2etw}{rgb}{0.2017,0.3415,0.5379}
  \definecolor{p2euv}{rgb}{0.1792,0.3213,0.5223}
  \definecolor{p2evw}{rgb}{0.7763,0.8586,0.9371}
  \draw[color=p2eqv, line width=0.80pt, opacity=0.35] (q) -- (v);
  \draw[color=p2est, line width=0.85pt, opacity=0.37] (s) -- (t);
  \draw[color=p2esw, line width=2.08pt, opacity=0.83] (s) -- (w);
  \draw[color=p2etu, line width=0.85pt, opacity=0.37] (t) -- (u);
  \draw[color=p2etv, line width=2.03pt, opacity=0.81] (t) -- (v);
  \draw[color=p2etw, line width=2.03pt, opacity=0.81] (t) -- (w);
  \draw[color=p2euv, line width=2.08pt, opacity=0.83] (u) -- (v);
  \draw[color=p2evw, line width=0.80pt, opacity=0.35] (v) -- (w);
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (-0.473,0.215) {0.00};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.714,-0.494) {0.03};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.364,-0.930) {0.80};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.846,0.312) {0.03};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.682,-0.124) {0.77};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (1.014,-0.494) {0.77};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,0.338) {0.80};
  \node[fill=white, fill opacity=0.75, text opacity=1, inner sep=0.5pt, font=\scriptsize] at (0.354,-0.338) {0.00};
  \foreach \n/\lbl in {q/q, v/v, u/u, t/t, w/w, s/s}
    \node[circle, draw=black, very thin, fill=white, minimum size=10pt,
          inner sep=0pt, font=\footnotesize] at (\n) {$\lbl$};
  \node[font=\footnotesize] at (0.53,-1.15) {\espresso, $\lambda=3$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.205\linewidth}\centering
\begin{tikzpicture}
  \coordinate (q) at (-0.992, 0.186);
  \coordinate (v) at (0.000, 0.000);
  \coordinate (u) at (0.496, 0.806);
  \coordinate (t) at (1.364, 0.000);
  \coordinate (w) at (0.496, -0.806);
  \coordinate (s) at (2.232, -0.806);
  \definecolor{p3strong}{HTML}{08306B}
  \definecolor{p3weak}{HTML}{999999}
  \draw[color=p3weak, line width=0.80pt, opacity=1.00, dash pattern=on 3pt off 2pt] (q) -- (v);
  \draw[color=p3weak, line width=0.80pt, opacity=1.00, dash pattern=on 3pt off 2pt] (s) -- (t);
  \draw[color=p3strong, line width=2.40pt, opacity=0.95] (s) -- (w);
  \draw[color=p3weak, line width=0.80pt, opacity=1.00, dash pattern=on 3pt off 2pt] (t) -- (u);
  \draw[color=p3strong, line width=2.40pt, opacity=0.95] (t) -- (v);
  \draw[color=p3strong, line width=2.40pt, opacity=0.95] (t) -- (w);
  \draw[color=p3strong, line width=2.40pt, opacity=0.95] (u) -- (v);
  \draw[color=p3weak, line width=0.80pt, opacity=1.00, dash pattern=on 3pt off 2pt] (v) -- (w);
  \foreach \n/\lbl in {q/q, v/v, u/u, t/t, w/w, s/s}
    \node[circle, draw=black, very thin, fill=white, minimum size=10pt,
          inner sep=0pt, font=\footnotesize] at (\n) {$\lbl$};
  \node[font=\footnotesize] at (0.53,-1.15) {hard-STC optimum};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.075\linewidth}\centering
\begin{tikzpicture}
  \definecolor{legstrong}{HTML}{08306B}
  \definecolor{legweak}{HTML}{999999}
  \draw[color=legstrong, line width=2.40pt, opacity=0.95] (0,0.217) -- (0.35,0.217);
  \node[anchor=north, font=\scriptsize] at (0.175,0.137) {strong};
  \draw[color=legweak, line width=0.80pt, opacity=1.00, dash pattern=on 3pt off 2pt] (0,-0.217) -- (0.35,-0.217);
  \node[anchor=north, font=\scriptsize] at (0.175,-0.297) {weak};
\end{tikzpicture}
\end{minipage}

